The fiber product of the Torelli map with any product $\mathcal{A}_{g_1}\times \dots \times \mathcal{A}_{g_k}\to\mathcal{A}_g$ is reduced

We prove that the fiber product of the Torelli map $t\colon \mathcal{M}^{ct}_g \to \mathcal{A}_g$ with any product $\mathcal{A}_{g_1}\times\dots\times \mathcal{A}_{g_k} \to \mathcal{A}_g$ for $g=g_1+\dots+g_k$ has a reduced scheme structure. As a consequence, letting $d=\text{codim}(t^*[\mathcal{A}_{g_1}\times\dots\times \mathcal{A}_{g_k}])$, we find that the class $t^*[\mathcal{A}_{g_1}\times\dots\times \mathcal{A}_{g_k}]\in \mathsf{CH}^{d}(\mathcal{M}^{ct}_g)$ is tautological. In particular, we obtain $t^*[\mathcal{A}_{g_1}\times\dots\times \mathcal{A}_{g_k}] = 0$ for $d > 2g-3.$

==> criticalpaths.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Straight Lines [id:da4336319024184545] 
\draw [line width=1.5]    (329.29,118.13) -- (322.71,153.42) ;
%Straight Lines [id:da3031782501074193] 
\draw [line width=1.5]    (322.71,157.71) -- (382.29,259.13) ;
%Straight Lines [id:da8380639460460602] 
\draw [line width=1.5]    (322.71,157.71) -- (276.29,218.13) ;
%Shape: Circle [id:dp6178077690012774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.42,157.71) .. controls (318.42,155.34) and (320.34,153.42) .. (322.71,153.42) .. controls (325.08,153.42) and (327,155.34) .. (327,157.71) .. controls (327,160.08) and (325.08,162) .. (322.71,162) .. controls (320.34,162) and (318.42,160.08) .. (318.42,157.71) -- cycle ;
%Straight Lines [id:da8664201268918534] 
\draw [line width=1.5]    (330.29,36.13) -- (329.29,118.13) ;
%Shape: Circle [id:dp5206962247935178] 
\draw  [fill={rgb, 255:red, 186; green, 27; blue, 30 }  ,fill opacity=1 ] (321.42,118.13) .. controls (321.42,113.78) and (324.94,110.25) .. (329.29,110.25) .. controls (333.64,110.25) and (337.17,113.78) .. (337.17,118.13) .. controls (337.17,122.47) and (333.64,126) .. (329.29,126) .. controls (324.94,126) and (321.42,122.47) .. (321.42,118.13) -- cycle ;
%Shape: Circle [id:dp385358915635462] 
\draw  [fill={rgb, 255:red, 3; green, 145; blue, 175 }  ,fill opacity=1 ] (322.42,36.13) .. controls (322.42,31.78) and (325.94,28.25) .. (330.29,28.25) .. controls (334.64,28.25) and (338.17,31.78) .. (338.17,36.13) .. controls (338.17,40.47) and (334.64,44) .. (330.29,44) .. controls (325.94,44) and (322.42,40.47) .. (322.42,36.13) -- cycle ;
%Shape: Circle [id:dp7409408996565696] 
\draw  [fill={rgb, 255:red, 3; green, 145; blue, 175 }  ,fill opacity=1 ] (268.42,218.13) .. controls (268.42,213.78) and (271.94,210.25) .. (276.29,210.25) .. controls (280.64,210.25) and (284.17,213.78) .. (284.17,218.13) .. controls (284.17,222.47) and (280.64,226) .. (276.29,226) .. controls (271.94,226) and (268.42,222.47) .. (268.42,218.13) -- cycle ;
%Shape: Circle [id:dp5238186539069698] 
\draw  [fill={rgb, 255:red, 3; green, 145; blue, 175 }  ,fill opacity=1 ] (374.42,259.13) .. controls (374.42,254.78) and (377.94,251.25) .. (382.29,251.25) .. controls (386.64,251.25) and (390.17,254.78) .. (390.17,259.13) .. controls (390.17,263.47) and (386.64,267) .. (382.29,267) .. controls (377.94,267) and (374.42,263.47) .. (374.42,259.13) -- cycle ;
%Shape: Polygon Curved [id:ds5346744796518738] 
\draw   (309.42,77.25) .. controls (309.42,58.25) and (314.42,15.25) .. (331.42,14.25) .. controls (348.42,13.25) and (350.42,56.25) .. (351.42,75.25) .. controls (352.42,94.25) and (348.42,133.25) .. (331.42,134.25) .. controls (314.42,135.25) and (309.42,96.25) .. (309.42,77.25) -- cycle ;
%Shape: Polygon Curved [id:ds40448198380979694] 
\draw   (398.42,285.25) .. controls (377.42,295.25) and (333.42,199.25) .. (322.42,183.25) .. controls (311.42,167.25) and (307.42,164.25) .. (307.42,149.25) .. controls (307.42,134.25) and (314.42,82.25) .. (335.42,96.25) .. controls (356.42,110.25) and (340.42,143.25) .. (338.42,152.25) .. controls (336.42,161.25) and (345.42,178.25) .. (355.42,192.25) .. controls (365.42,206.25) and (419.42,275.25) .. (398.42,285.25) -- cycle ;
%Shape: Polygon Curved [id:ds8427392480171403] 
\draw   (258.42,237.25) .. controls (247.42,227.25) and (276.42,197.25) .. (285.42,186.25) .. controls (294.42,175.25) and (310.42,165.25) .. (312.42,151.25) .. controls (314.42,137.25) and (315.42,94.25) .. (334.42,105.25) .. controls (353.42,116.25) and (334.42,147.25) .. (332.42,156.25) .. controls (330.42,165.25) and (316.42,189.25) .. (307.42,201.25) .. controls (298.42,213.25) and (269.42,247.25) .. (258.42,237.25) -- cycle ;

\end{tikzpicture}

